A stabilized Nitsche overlapping mesh method for the Stokes problem

We develop a Nitsche-based formulation for a general class of stabilized finite element methods for the Stokes problem posed on a pair of overlapping, non-matching meshes. By ex- tending the least-squares stabilization to the overlap region, we prove that the method is stable, consistent, and optimally convergent. To avoid an ill-conditioned linear algebra system, the scheme is augmented by a least-squares term measuring the discontinuity of the solution in the overlap region of the two meshes. As a consequence, we may prove an estimate for the condition number of the resulting stiffness matrix that is independent of the location of the interface. Finally, we present numerical examples in three spatial dimensions illustrating and confirming the theoretical results.

==> pdf/overlapping_notation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlapping_notation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.69380906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.66629225)%
    \put(0,0){\includegraphics[width=\unitlength]{overlapping_notation.pdf}}%
    \put(0.2042708,1.65395897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_0$}}}%
    \put(0.74265538,1.58678123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_2$}}}%
    \put(0.17720497,0.90770036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_{0,1}$}}}%
    \put(0.17720492,0.69126022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_{0,2}$}}}%
    \put(0.17720501,0.79948029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_{0,\Gamma}$}}}%
    \put(0.6100854,0.09605005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_1 = \{T\cap\Omega_1 : T\in\mathcal{T}^{\ast}_1\}$}}}%
    \put(0.06898518,0.09604996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^{\ast}_1 = \mathcal{T}_{0,1} \cup \mathcal{T}_{0,\Gamma}$}}}%
    \put(0.61008547,0.01488484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_{_O} = \{T\cap\Omega_2 : T\in\mathcal{T}^{\ast}_1\}$}}}%
  \end{picture}%
\endgroup%

